Towards logical negation for compositional distributional semantics

The categorical compositional distributional model of meaning gives the composition of words into phrases and sentences pride of place. However, it has so far lacked a model of logical negation. This paper gives some steps towards providing this operator, modelling it as a version of projection onto the subspace orthogonal to a word. We give a small demonstration of the operators performance in a sentence entailment task.

==> tikz/Delta_cpmc.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.5) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=small_node] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend right=45, looseness=1.25] (4) to (2.center);
		\draw [ultra thick, bend left=45, looseness=1.25] (4) to (3.center);
		\draw [ultra thick] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/chickens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (0.25, -0) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (-1.75, -0) {};
		\node [style=none, anchor=mid] (5) at (-1.75, 0.5) {$n$};
		\node [style=none, anchor=mid] (6) at (0, 0.5) {$n^r s n^l $};
		\node [style=none, anchor=mid] (7) at (1.75, 0.5) {$n$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none, anchor=mid] (9) at (-1.75, 1.25) {\lang{Clowns}};
		\node [style=none, anchor=mid] (10) at (0, 1.25) {\lang{tell}};
		\node [style=none, anchor=mid] (11) at (1.75, 1.25) {\lang{the truth}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/chickens2.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-2.75, 1) {\lang{Clowns}};
		\node [style=none, anchor=mid] (1) at (0, 1) {\lang{tell}};
		\node [style=none, anchor=mid] (2) at (2.75, 1) {\lang{the truth}};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (-2.75, 1.75) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (-1.75, 0) {$N$};
		\node [style=none] (19) at (1.75, 0) {$N$};
		\node [style=none] (20) at (0.25, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=0.75] (3.center) to (4.center);
		\draw [bend right=90, looseness=0.75] (6.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (15.center) to (17.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob_cpmc.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=small_node] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend left=45, looseness=1.25] (4) to (2.center);
		\draw [ultra thick, bend right=45, looseness=1.25] (4) to (3.center);
		\draw [ultra thick] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/noun_verb_Delta.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -3) {};
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style={small_node}] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none, anchor=mid] (9) at (0, 0.25) {verb};
		\node [style=none] (10) at (-4.25, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-3, -2) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none, anchor=mid] (14) at (-3, 0.25) {noun};
		\node [style=none] (15) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend left=45, looseness=1.25] (4) to (2.center);
		\draw [ultra thick, bend right=45, looseness=1.25] (4) to (3.center);
		\draw [ultra thick] (5.center) to (4);
		\draw [ultra thick] (8.center) to (6.center);
		\draw [ultra thick] (6.center) to (7.center);
		\draw [ultra thick] (7.center) to (8.center);
		\draw [ultra thick] (13.center) to (12.center);
		\draw [ultra thick] (15.center) to (11.center);
		\draw [ultra thick] (11.center) to (10.center);
		\draw [ultra thick] (10.center) to (15.center);
		\draw [ultra thick, bend left=90, looseness=1.25] (3.center) to (12.center);
		\draw [ultra thick] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/noun_verb_mu.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -3) {};
		\node [style={small_node}] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none, anchor=mid] (6) at (0, 0.25) {verb};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none, anchor=mid] (10) at (-3, 0.25) {noun};
		\node [style=none] (11) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, in=180, out=-90, looseness=1.00] (2.center) to (1);
		\draw [ultra thick] (5.center) to (3.center);
		\draw [ultra thick] (3.center) to (4.center);
		\draw [ultra thick] (4.center) to (5.center);
		\draw [ultra thick] (11.center) to (8.center);
		\draw [ultra thick] (8.center) to (7.center);
		\draw [ultra thick] (7.center) to (11.center);
		\draw [ultra thick, in=0, out=-90, looseness=1.00] (9.center) to (1);
		\draw [ultra thick] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
